A programming language combining quantum and classical control

The two main notions of control in quantum programming languages are often referred to as "quantum control" and "classical control". With the latter, the control flow is based on classical information, potentially resulting from a quantum measurement, and this paradigm is well-suited to mixed state quantum computation. Whereas with quantum control, we are primarily focused on pure quantum computation and there the "control" is based on superposition. The two paradigms have not mixed well traditionally and they are almost always treated separately. In this work, we show that the paradigms may be combined within the same system. The key ingredients for achieving this are: (1) syntactically: a modality for incorporating pure quantum types into a mixed state quantum type system; (2) operationally: an adaptation of the notion of "quantum configuration" from quantum lambda-calculi, where the quantum data is replaced with pure quantum primitives; (3) denotationally: suitable (sub)categories of Hilbert spaces, for pure computation and von Neumann algebras, for mixed state computation in the Heisenberg picture of quantum mechanics.

==> adjunctions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 0) {$\mathbf{Set}$};
		\node [style=empty] (1) at (0, 0) {$\NMIU$};
		\node [style=empty] (2) at (6.25, 0) {$\NCPSU$};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (4.75, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (14) at (-3, 0) {$\perp$};
		\node [style=none] (15) at (3, 0) {$\perp$};
		\node [style=none] (16) at (3, 1) {$\mathcal I$};
		\node [style=none] (17) at (-3, 1) {$\ell^{\infty}$};
		\node [style=none] (18) at (3, -1) {$\mathcal F$};
		\node [style=none] (19) at (-3, -1) {$\mathcal N$};
		\node [style=empty] (20) at (-0.25, 4) {$\Unitary$};
		\node [style=empty] (21) at (6.75, 4) {$\Isometry$};
		\node [style=none] (22) at (6.25, 3.5) {};
		\node [style=none] (23) at (6.25, 0.5) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (1.25, 4) {};
		\node [style=none] (27) at (4.75, 4) {};
		\node [style=none] (28) at (-0.5, 2.5) {$\mathcal B$};
		\node [style=none] (29) at (5.75, 2.5) {$\mathcal B$};
		\node [style=none] (30) at (3, 4.5) {$\mathcal I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (7.center) to (6.center);
		\draw [style=hook] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
		\draw [style=to] (24.center) to (25.center);
		\draw [style=to] (22.center) to (23.center);
		\draw [style=hook] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-10, 4) {$(\mathcal F(x) \otimes_D \mathcal F(y)) \otimes_D \mathcal F(z)$};
		\node [style=empty] (1) at (3, 4) {$\mathcal F(x) \otimes_D (\mathcal F(y) \otimes_D \mathcal F(z))$};
		\node [style=empty] (2) at (-8, 0) {$\mathcal F(x \otimes_C y) \otimes_D \mathcal F(z)$};
		\node [style=empty] (3) at (1, 0) {$\mathcal F(x) \otimes_D \mathcal F(y \otimes_C z)$};
		\node [style=empty] (4) at (-8, -4) {$\mathcal F((x \otimes_C y) \otimes_C z)$};
		\node [style=empty] (5) at (1, -4) {$\mathcal F(x \otimes_C (y \otimes_C z))$};
		\node [style=none] (6) at (-4.75, 4) {};
		\node [style=none] (7) at (-2.25, 4) {};
		\node [style=none] (8) at (-4.5, -4) {};
		\node [style=none] (9) at (-2.5, -4) {};
		\node [style=none] (10) at (-8, 3.5) {};
		\node [style=none] (11) at (-8, 0.5) {};
		\node [style=none] (12) at (-8, -0.5) {};
		\node [style=none] (13) at (-8, -3.5) {};
		\node [style=none] (14) at (1, 3.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -3.5) {};
		\node [style=none] (18) at (-3.5, 4.5) {$a_D$};
		\node [style=none] (19) at (-3.5, -4.5) {$\mathcal F(a_C)$};
		\node [style=none] (20) at (2, 2) {$id \otimes \mu$};
		\node [style=none] (21) at (1.5, -2) {$\mu$};
		\node [style=none] (22) at (-9, 2) {$\mu \otimes id$};
		\node [style=none] (23) at (-8.5, -2) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (6.center) to (7.center);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (10.center) to (11.center);
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (14.center) to (15.center);
		\draw [style=to] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b_monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2) {$\mathcal B(H_1 \otimes H_2)$};
		\node [style=empty] (1) at (2, 2) {$\mathcal B(H_1) \otimes \mathcal B( H_2)$};
		\node [style=empty] (2) at (-7, -3) {$\mathcal B(K_1 \otimes K_2)$};
		\node [style=empty] (3) at (2, -3) {$\mathcal B(K_1) \otimes\mathcal B( K_2)$};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (-5, -3) {};
		\node [style=none] (7) at (-0.5, -3) {};
		\node [style=none] (8) at (-7, 1.5) {};
		\node [style=none] (9) at (-7, -2.5) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, -2.5) {};
		\node [style=none] (13) at (-2.75, 2.5) {$\mu_{H_1,H_2}$};
		\node [style=none] (14) at (-2.75, -2.5) {$\mu_{K_1,K_2}$};
		\node [style=none] (15) at (-8.5, -0.5) {$\mathcal B(f \otimes g)$};
		\node [style=none] (16) at (4, -0.5) {$\mathcal B(f) \otimes \mathcal B(g)$};
		\node [style=empty] (17) at (-14, 2) {$H_1 \otimes H_2$};
		\node [style=empty] (18) at (-14, -3) {$K_1 \otimes K_2$};
		\node [style=none] (19) at (-14, 1.5) {};
		\node [style=none] (20) at (-14, -2.5) {};
		\node [style=none] (21) at (-15, -0.5) {$f \otimes g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (6.center) to (7.center);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (12.center);
		\draw [style=to] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cat-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-13, 2) {$\mathbf{Set}$};
		\node [style=empty] (1) at (-7, 2) {$\mathbf{W}_{\mathbf{M}}$};
		\node [style=empty] (2) at (-1.25, 2) {$\mathbf{W}_{\mathbf{C}}$};
		\node [style=empty] (3) at (-7, 6) {$\mathbf{H}_{\mathbf{I}}$};
		\node [style=none] (4) at (-12, 2.5) {};
		\node [style=none] (5) at (-8, 2.5) {};
		\node [style=none] (6) at (-12, 1.5) {};
		\node [style=none] (7) at (-8, 1.5) {};
		\node [style=none] (8) at (-6, 2.5) {};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (-6, 1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-7, 5.5) {};
		\node [style=none] (13) at (-7, 2.75) {};
		\node [style=none] (14) at (-10.5, 2) {$\perp$};
		\node [style=none] (15) at (-4, 2) {$\perp$};
		\node [style=none] (16) at (-10.5, 3) {$L$};
		\node [style=none] (17) at (-10.5, 1) {};
		\node [style=none] (18) at (-10.5, 1) {$N$};
		\node [style=none] (19) at (-4, 3) {$I$};
		\node [style=none] (20) at (-4, 1) {};
		\node [style=none] (21) at (-4, 1) {$F$};
		\node [style=none] (22) at (-6.5, 4.5) {};
		\node [style=none] (23) at (-6.5, 4.5) {$B$};
		\node [style=none] (24) at (-7.25, 6) {};
		\node [style=empty] (25) at (-1.25, 6) {$\mathbf{H}_{\mathbf{C}}$};
		\node [style=none] (26) at (-1.25, 5.5) {};
		\node [style=none] (27) at (-1.25, 2.75) {};
		\node [style=none] (28) at (-6, 6) {};
		\node [style=none] (29) at (-2, 6) {};
		\node [style=none] (30) at (-4, 6.5) {$I$};
		\node [style=none] (31) at (-0.75, 4.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (7.center) to (6.center);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (28.center) to (29.center);
		\draw [style=to] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjunctions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 0) {$\mathbf{Set}$};
		\node [style=empty] (1) at (0, 0) {$\NMIU$};
		\node [style=empty] (2) at (6.25, 0) {$\NCPSU$};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (4.75, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (14) at (-3, 0) {$\perp$};
		\node [style=none] (15) at (3, 0) {$\perp$};
		\node [style=none] (16) at (3, 1) {$\mathcal I$};
		\node [style=none] (17) at (-3, 1) {$\ell^{\infty}$};
		\node [style=none] (18) at (3, -1) {$\mathcal F$};
		\node [style=none] (19) at (-3, -1) {$\mathcal N$};
		\node [style=empty] (20) at (-0.25, 4) {$\Unitary$};
		\node [style=empty] (21) at (6.75, 4) {$\Isometry$};
		\node [style=none] (22) at (6.25, 3.5) {};
		\node [style=none] (23) at (6.25, 0.5) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (1.25, 4) {};
		\node [style=none] (27) at (4.75, 4) {};
		\node [style=none] (28) at (-0.5, 2.5) {$\mathcal B$};
		\node [style=none] (29) at (5.75, 2.5) {$\mathcal B$};
		\node [style=none] (30) at (3, 4.5) {$\mathcal I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (7.center) to (6.center);
		\draw [style=hook] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
		\draw [style=to] (24.center) to (25.center);
		\draw [style=to] (22.center) to (23.center);
		\draw [style=hook] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-10, 4) {$(\mathcal F(x) \otimes_D \mathcal F(y)) \otimes_D \mathcal F(z)$};
		\node [style=empty] (1) at (3, 4) {$\mathcal F(x) \otimes_D (\mathcal F(y) \otimes_D \mathcal F(z))$};
		\node [style=empty] (2) at (-8, 0) {$\mathcal F(x \otimes_C y) \otimes_D \mathcal F(z)$};
		\node [style=empty] (3) at (1, 0) {$\mathcal F(x) \otimes_D \mathcal F(y \otimes_C z)$};
		\node [style=empty] (4) at (-8, -4) {$\mathcal F((x \otimes_C y) \otimes_C z)$};
		\node [style=empty] (5) at (1, -4) {$\mathcal F(x \otimes_C (y \otimes_C z))$};
		\node [style=none] (6) at (-4.75, 4) {};
		\node [style=none] (7) at (-2.25, 4) {};
		\node [style=none] (8) at (-4.5, -4) {};
		\node [style=none] (9) at (-2.5, -4) {};
		\node [style=none] (10) at (-8, 3.5) {};
		\node [style=none] (11) at (-8, 0.5) {};
		\node [style=none] (12) at (-8, -0.5) {};
		\node [style=none] (13) at (-8, -3.5) {};
		\node [style=none] (14) at (1, 3.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -3.5) {};
		\node [style=none] (18) at (-3.5, 4.5) {$a_D$};
		\node [style=none] (19) at (-3.5, -4.5) {$\mathcal F(a_C)$};
		\node [style=none] (20) at (2, 2) {$id \otimes \mu$};
		\node [style=none] (21) at (1.5, -2) {$\mu$};
		\node [style=none] (22) at (-9, 2) {$\mu \otimes id$};
		\node [style=none] (23) at (-8.5, -2) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (6.center) to (7.center);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (10.center) to (11.center);
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (14.center) to (15.center);
		\draw [style=to] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b_monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2) {$\mathcal B(H_1 \otimes H_2)$};
		\node [style=empty] (1) at (2, 2) {$\mathcal B(H_1) \otimes \mathcal B( H_2)$};
		\node [style=empty] (2) at (-7, -3) {$\mathcal B(K_1 \otimes K_2)$};
		\node [style=empty] (3) at (2, -3) {$\mathcal B(K_1) \otimes\mathcal B( K_2)$};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (-5, -3) {};
		\node [style=none] (7) at (-0.5, -3) {};
		\node [style=none] (8) at (-7, 1.5) {};
		\node [style=none] (9) at (-7, -2.5) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, -2.5) {};
		\node [style=none] (13) at (-2.75, 2.5) {$\mu_{H_1,H_2}$};
		\node [style=none] (14) at (-2.75, -2.5) {$\mu_{K_1,K_2}$};
		\node [style=none] (15) at (-8.5, -0.5) {$\mathcal B(f \otimes g)$};
		\node [style=none] (16) at (4, -0.5) {$\mathcal B(f) \otimes \mathcal B(g)$};
		\node [style=empty] (17) at (-14, 2) {$H_1 \otimes H_2$};
		\node [style=empty] (18) at (-14, -3) {$K_1 \otimes K_2$};
		\node [style=none] (19) at (-14, 1.5) {};
		\node [style=none] (20) at (-14, -2.5) {};
		\node [style=none] (21) at (-15, -0.5) {$f \otimes g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (6.center) to (7.center);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (12.center);
		\draw [style=to] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-13, 2) {$\mathbf{Set}$};
		\node [style=empty] (1) at (-7, 2) {$\mathbf{W}_{\mathbf{M}}$};
		\node [style=empty] (2) at (-1.25, 2) {$\mathbf{W}_{\mathbf{C}}$};
		\node [style=empty] (3) at (-7, 6) {$\mathbf{H}_{\mathbf{I}}$};
		\node [style=none] (4) at (-12, 2.5) {};
		\node [style=none] (5) at (-8, 2.5) {};
		\node [style=none] (6) at (-12, 1.5) {};
		\node [style=none] (7) at (-8, 1.5) {};
		\node [style=none] (8) at (-6, 2.5) {};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (-6, 1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-7, 5.5) {};
		\node [style=none] (13) at (-7, 2.75) {};
		\node [style=none] (14) at (-10.5, 2) {$\perp$};
		\node [style=none] (15) at (-4, 2) {$\perp$};
		\node [style=none] (16) at (-10.5, 3) {$L$};
		\node [style=none] (17) at (-10.5, 1) {};
		\node [style=none] (18) at (-10.5, 1) {$N$};
		\node [style=none] (19) at (-4, 3) {$I$};
		\node [style=none] (20) at (-4, 1) {};
		\node [style=none] (21) at (-4, 1) {$F$};
		\node [style=none] (22) at (-6.5, 4.5) {};
		\node [style=none] (23) at (-6.5, 4.5) {$B$};
		\node [style=none] (24) at (-7.25, 6) {};
		\node [style=empty] (25) at (-1.25, 6) {$\mathbf{H}_{\mathbf{C}}$};
		\node [style=none] (26) at (-1.25, 5.5) {};
		\node [style=none] (27) at (-1.25, 2.75) {};
		\node [style=none] (28) at (-6, 6) {};
		\node [style=none] (29) at (-2, 6) {};
		\node [style=none] (30) at (-4, 6.5) {$I$};
		\node [style=none] (31) at (-0.75, 4.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (7.center) to (6.center);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (28.center) to (29.center);
		\draw [style=to] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k_otimes_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 5) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, -3) {};
		\node [style=none] (5) at (6, 5) {};
		\node [style=none] (6) at (6, 3) {};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (6, -3) {};
		\node [style=gather] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1, 5.5) {};
		\node [style=none] (11) at (5.25, 5.5) {};
		\node [style=none] (12) at (-1, -4) {};
		\node [style=none] (13) at (5.25, -4) {};
		\node [style=none] (14) at (-3, 2) {$\vdots$};
		\node [style=none] (15) at (-3, 0) {$\vdots$};
		\node [style=none] (16) at (-3, -2) {$\vdots$};
		\node [style=none] (18) at (6, 0) {$\vdots$};
		\node [style=none] (19) at (6, -1) {$\vdots$};
		\node [style=none] (20) at (6, -2) {$\vdots$};
		\node [style=none] (21) at (2, 6) {};
		\node [style=none] (23) at (2, 6) {$u_{\sigma_{k \otimes l}}$};
		\node [style=none] (24) at (-4, 5) {$Q_1$};
		\node [style=none] (25) at (-4, 3) {$Q_2$};
		\node [style=none] (26) at (-4, 1) {$Q_k$};
		\node [style=none] (27) at (-4, -1) {$Q_l$};
		\node [style=none] (28) at (-4, -3) {$Q_m$};
		\node [style=none] (29) at (7.75, 5) {$Q_k \otimes Q_l$};
		\node [style=none] (30) at (7, 3) {$Q_1$};
		\node [style=none] (31) at (7, 1) {$Q_2$};
		\node [style=none] (32) at (7, -3) {$Q_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw [in=165, out=0] (1.center) to (7.center);
		\draw [in=150, out=15] (2.center) to (9);
		\draw [bend right=15] (3.center) to (9);
		\draw [bend right, looseness=0.50] (9) to (5.center);
		\draw (4.center) to (8.center);
		\draw [style=tirets] (10.center) to (11.center);
		\draw [style=tirets] (10.center) to (12.center);
		\draw [style=tirets] (12.center) to (13.center);
		\draw [style=tirets] (13.center) to (11.center);
%                \fill[red] (-1, 5.5) -- (5.25, 5.5) -- (5.25, -4) -- (-1, -4) -- cycle; 
	\end{pgfonlayer}
        \begin{pgfonlayer}{backlayer}
            \fill[blue!20] (-1, 5.5) -- (5.25, 5.5) -- (5.25, -4) -- (-1, -4) -- cycle;
         \end{pgfonlayer} 
\end{tikzpicture}


==> figures/q-walk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (6) at (-6, 6) {};
		\node [style=dot] (7) at (-4, 6) {};
		\node [style=dot] (8) at (-1, 3) {};
		\node [style=dot] (9) at (-4, 0) {};
		\node [style=dot] (10) at (-6, 0) {};
		\node [style=dot] (11) at (-9, 3) {};
		\node [style=none] (12) at (-9, 3.5) {};
		\node [style=none] (13) at (-6.5, 5.75) {};
		\node [style=none] (14) at (-5.5, 6) {};
		\node [style=none] (15) at (-4.5, 6) {};
		\node [style=none] (16) at (-3.5, 5.75) {};
		\node [style=none] (17) at (-1, 3.5) {};
		\node [style=none] (18) at (-1, 2.5) {};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-4.5, 0) {};
		\node [style=none] (21) at (-5.5, 0) {};
		\node [style=none] (22) at (-9, 2.5) {};
		\node [style=none] (23) at (-6.5, 0.25) {};
		\node [style=dot] (30) at (-8, 5) {};
		\node [style=dot] (31) at (-2, 5) {};
		\node [style=dot] (32) at (-2, 1) {};
		\node [style=dot] (33) at (-8, 1) {};
		\node [style=none] (34) at (-7.5, 5.25) {};
		\node [style=none] (35) at (-8.25, 4.5) {};
		\node [style=none] (36) at (-8.25, 1.5) {};
		\node [style=none] (37) at (-7.5, 0.75) {};
		\node [style=none] (38) at (-3.5, 0) {};
		\node [style=none] (39) at (-1.75, 1.5) {};
		\node [style=none] (40) at (-1.75, 4.5) {};
		\node [style=none] (41) at (-2.5, 5.25) {};
		\node [style=none] (42) at (-6, 6.75) {\scalebox{0.8}{$\ket{\psu{0}}$}};
		\node [style=none] (43) at (-4, 6.75) {\scalebox{0.8}{$\ket{\psu{1}}$}};
		\node [style=none] (44) at (-1.5, 5.5) {\scalebox{0.8}{$\ket{\psu{2}}$}};
		\node [style=none] (45) at (-0.25, 3) {\scalebox{0.8}{$\ket{\psu{3}}$}};
		\node [style=none] (46) at (-1.25, 0.5) {\scalebox{0.8}{$\ket{\psu{4}}$}};
		\node [style=none] (47) at (-4, -0.75) {\scalebox{0.8}{$\ket{\psu{5}}$}};
		\node [style=none] (48) at (-6, -0.75) {\scalebox{0.8}{$\ket{\psu{6}}$}};
		\node [style=none] (49) at (-8.75, 0.5) {\scalebox{0.8}{$\ket{\psu{7}}$}};
		\node [style=none] (50) at (-9.75, 3) {\scalebox{0.8}{$\ket{\psu{8}}$}};
		\node [style=none] (51) at (-8.5, 5.5) {\scalebox{0.8}{$\ket{\psu{9}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (14.center) to (15.center);
		\draw [style=double] (21.center) to (20.center);
		\draw [style=double] (34.center) to (13.center);
		\draw [style=double] (16.center) to (41.center);
		\draw [style=double] (40.center) to (17.center);
		\draw [style=double] (18.center) to (39.center);
		\draw [style=double] (19.center) to (38.center);
		\draw [style=double] (23.center) to (37.center);
		\draw [style=double] (36.center) to (22.center);
		\draw [style=double] (12.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum_config.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 4) {\scalebox{1.3}{$\mathbb{C}$}};
		\node [style=empty] (1) at (7.5, 4) {$\lrb{\mathrm{A}}\otimes \mathcal B(\ptype_1')\otimes \cdots \otimes \mathcal B(\ptype_k')$};
		\node [style=empty] (2) at (-8, -0.5) {$\mathcal B(\ptype_1'' \ptimes \dots \ptimes \ptype_{m+k}'')$};
		\node [style=none] (4) at (-5.5, 4) {};
		\node [style=none] (6) at (-6, 3.5) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=empty] (14) at (10, -0.5) {$\mathcal B(\ptype_1'') \otimes \cdots \otimes \mathcal B(\ptype_m'')  \otimes \mathcal B(\ptype_1')\otimes \cdots \otimes \mathcal B(\ptype_k')$};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (4, 3.5) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=empty] (20) at (-1.25, 4.75) {$ \lrb{(\pt, u_{\sigma}, M):\mathrm{A}[\ptype_{\textit{1}}'. \ldots, \ptype_{\textit{k}}']}$};
		\node [style=empty] (21) at (-7.5, 1.75) {$\mathcal B(\lrb{u_{\sigma} \ps t})$};
		\node [style=empty] (22) at (-1, 0) {$\cong$};
		\node [style=empty] (23) at (11.25, 1.75) {$\lrb{x_1 \colon \mathcal B(\ptype_1''), \dots, x_m
   \colon \mathcal B(\ptype_m'') \vdash M \colon A} \otimes id$};
		\node [style=empty] (24) at (-1, 2) {\scalebox{2}{$\eqdef$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (12.center);
		\draw [style=to] (15.center) to (16.center);
		\draw [style=to] (6.center) to (17.center);
		\draw [style=to] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor_gatherers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=gather] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=wirelable] (5) at (-0.375, 0.5) {$X$};
		\node [style=wirelable] (6) at (-0.375, -0.5) {$Y$};
		\node [style=wirelable] (7) at (3, 0) {$X \otimes Y$};
		\node [style=wirelable] (19) at (6.875, 0) {$I$};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=gather] (21) at (5.5, 0) {};
		\node [style=none] (22) at (6.5, 0) {};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (36) at (6.5, 0.75) {};
		\node [style=none] (37) at (6.5, -0.75) {};
		\node [style=none] (38) at (5, 0.75) {};
		\node [style=none] (39) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (26.center)
			 to (27.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [bend right] (3.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 3) {$\mathcal F(x) \otimes_D 1_D$};
		\node [style=empty] (1) at (3, 3) {$\mathcal F(x) \otimes_D \mathcal F(1_C)$};
		\node [style=empty] (2) at (-5, 0) {$\mathcal F(x)$};
		\node [style=empty] (3) at (2, 0) {$\mathcal F(x \otimes_C 1_C)$};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-5, 2.5) {};
		\node [style=none] (9) at (-5, 0.5) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (-2, 3.5) {$id \otimes e$};
		\node [style=none] (13) at (2.5, 1.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (10.center) to (11.center);
		\draw [style=to] (7.center) to (6.center);
		\draw [style=to] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 3) {$1_D \otimes_D \mathcal F(x)$};
		\node [style=empty] (1) at (2, 3) {$\mathcal F(1_C) \otimes_D \mathcal F(x) $};
		\node [style=empty] (2) at (-6, 0) {$\mathcal F(x)$};
		\node [style=empty] (3) at (1, 0) {$\mathcal F(1_C \otimes_C x)$};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=none] (6) at (-6, 2.5) {};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (-4.75, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-3, 3.5) {$e \otimes id$};
		\node [style=none] (13) at (1.5, 1.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
		\draw [style=to] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> k_otimes_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 5) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, -3) {};
		\node [style=none] (5) at (6, 5) {};
		\node [style=none] (6) at (6, 3) {};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (6, -3) {};
		\node [style=gather] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1, 5.5) {};
		\node [style=none] (11) at (5.25, 5.5) {};
		\node [style=none] (12) at (-1, -4) {};
		\node [style=none] (13) at (5.25, -4) {};
		\node [style=none] (14) at (-3, 2) {$\vdots$};
		\node [style=none] (15) at (-3, 0) {$\vdots$};
		\node [style=none] (16) at (-3, -2) {$\vdots$};
		\node [style=none] (18) at (6, 0) {$\vdots$};
		\node [style=none] (19) at (6, -1) {$\vdots$};
		\node [style=none] (20) at (6, -2) {$\vdots$};
		\node [style=none] (21) at (2, 6) {};
		\node [style=none] (23) at (2, 6) {$u_{\sigma_{k \otimes l}}$};
		\node [style=none] (24) at (-4, 5) {$Q_1$};
		\node [style=none] (25) at (-4, 3) {$Q_2$};
		\node [style=none] (26) at (-4, 1) {$Q_k$};
		\node [style=none] (27) at (-4, -1) {$Q_l$};
		\node [style=none] (28) at (-4, -3) {$Q_m$};
		\node [style=none] (29) at (7.75, 5) {$Q_k \otimes Q_l$};
		\node [style=none] (30) at (7, 3) {$Q_1$};
		\node [style=none] (31) at (7, 1) {$Q_2$};
		\node [style=none] (32) at (7, -3) {$Q_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw [in=165, out=0] (1.center) to (7.center);
		\draw [in=150, out=15] (2.center) to (9);
		\draw [bend right=15] (3.center) to (9);
		\draw [bend right, looseness=0.50] (9) to (5.center);
		\draw (4.center) to (8.center);
		\draw [style=tirets] (10.center) to (11.center);
		\draw [style=tirets] (10.center) to (12.center);
		\draw [style=tirets] (12.center) to (13.center);
		\draw [style=tirets] (13.center) to (11.center);
%                \fill[red] (-1, 5.5) -- (5.25, 5.5) -- (5.25, -4) -- (-1, -4) -- cycle; 
	\end{pgfonlayer}
        \begin{pgfonlayer}{backlayer}
            \fill[blue!20] (-1, 5.5) -- (5.25, 5.5) -- (5.25, -4) -- (-1, -4) -- cycle;
         \end{pgfonlayer} 
\end{tikzpicture}


==> q-walk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (6) at (-6, 6) {};
		\node [style=dot] (7) at (-4, 6) {};
		\node [style=dot] (8) at (-1, 3) {};
		\node [style=dot] (9) at (-4, 0) {};
		\node [style=dot] (10) at (-6, 0) {};
		\node [style=dot] (11) at (-9, 3) {};
		\node [style=none] (12) at (-9, 3.5) {};
		\node [style=none] (13) at (-6.5, 5.75) {};
		\node [style=none] (14) at (-5.5, 6) {};
		\node [style=none] (15) at (-4.5, 6) {};
		\node [style=none] (16) at (-3.5, 5.75) {};
		\node [style=none] (17) at (-1, 3.5) {};
		\node [style=none] (18) at (-1, 2.5) {};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-4.5, 0) {};
		\node [style=none] (21) at (-5.5, 0) {};
		\node [style=none] (22) at (-9, 2.5) {};
		\node [style=none] (23) at (-6.5, 0.25) {};
		\node [style=dot] (30) at (-8, 5) {};
		\node [style=dot] (31) at (-2, 5) {};
		\node [style=dot] (32) at (-2, 1) {};
		\node [style=dot] (33) at (-8, 1) {};
		\node [style=none] (34) at (-7.5, 5.25) {};
		\node [style=none] (35) at (-8.25, 4.5) {};
		\node [style=none] (36) at (-8.25, 1.5) {};
		\node [style=none] (37) at (-7.5, 0.75) {};
		\node [style=none] (38) at (-3.5, 0) {};
		\node [style=none] (39) at (-1.75, 1.5) {};
		\node [style=none] (40) at (-1.75, 4.5) {};
		\node [style=none] (41) at (-2.5, 5.25) {};
		\node [style=none] (42) at (-6, 6.75) {\scalebox{0.8}{$\ket{\psu{0}}$}};
		\node [style=none] (43) at (-4, 6.75) {\scalebox{0.8}{$\ket{\psu{1}}$}};
		\node [style=none] (44) at (-1.5, 5.5) {\scalebox{0.8}{$\ket{\psu{2}}$}};
		\node [style=none] (45) at (-0.25, 3) {\scalebox{0.8}{$\ket{\psu{3}}$}};
		\node [style=none] (46) at (-1.25, 0.5) {\scalebox{0.8}{$\ket{\psu{4}}$}};
		\node [style=none] (47) at (-4, -0.75) {\scalebox{0.8}{$\ket{\psu{5}}$}};
		\node [style=none] (48) at (-6, -0.75) {\scalebox{0.8}{$\ket{\psu{6}}$}};
		\node [style=none] (49) at (-8.75, 0.5) {\scalebox{0.8}{$\ket{\psu{7}}$}};
		\node [style=none] (50) at (-9.75, 3) {\scalebox{0.8}{$\ket{\psu{8}}$}};
		\node [style=none] (51) at (-8.5, 5.5) {\scalebox{0.8}{$\ket{\psu{9}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (14.center) to (15.center);
		\draw [style=double] (21.center) to (20.center);
		\draw [style=double] (34.center) to (13.center);
		\draw [style=double] (16.center) to (41.center);
		\draw [style=double] (40.center) to (17.center);
		\draw [style=double] (18.center) to (39.center);
		\draw [style=double] (19.center) to (38.center);
		\draw [style=double] (23.center) to (37.center);
		\draw [style=double] (36.center) to (22.center);
		\draw [style=double] (12.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> quantum_config.tikz <==
\begin{tikzpicture}[baseline=2cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 4) {\scalebox{1.3}{$\mathbb{C}$}};
		\node [style=empty] (1) at (8.25, 4) {$\lrb{\mathrm{A}}\otimes \mathcal B(\ptype_1')\otimes \cdots \otimes \mathcal B(\ptype_k')$};
		\node [style=empty] (2) at (-8, -0.5) {$\mathcal B(\ptype_1'' \ptimes \dots \ptimes \ptype_{m+k}'')$};
		\node [style=none] (4) at (-5.5, 4) {};
		\node [style=none] (6) at (-6, 3.5) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=empty] (14) at (10.25, -0.5) {$\mathcal B(\ptype_1'') \otimes \cdots \otimes \mathcal B(\ptype_m'')  \otimes \mathcal B(\ptype_1')\otimes \cdots \otimes \mathcal B(\ptype_k')$};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (4, 3.5) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=empty] (20) at (-1.25, 5) {$ \lrb{(\pt, u_{\sigma}, M):\mathrm{A}[\ptype_{\textit{1}}'. \ldots, \ptype_{\textit{k}}']}$};
		\node [style=empty] (21) at (-8, 1.75) {$\mathcal B(\lrb{u_{\sigma} \ps t})$};
		\node [style=empty] (22) at (-1, 0.25) {$\cong$};
		\node [style=empty] (23) at (11.75, 1.75) {$\lrb{x_1 \colon \mathcal B(\ptype_1''), \dots, x_m
   \colon \mathcal B(\ptype_m'') \vdash M \colon A} \otimes id$};
		\node [style=empty] (24) at (-1, 2) {\scalebox{2}{$\eqdef$}};
	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (12.center);
		\draw [style=to] (15.center) to (16.center);
		\draw [style=to] (6.center) to (17.center);
		\draw [style=to] (19.center) to (18.center);
	\end{pgfonlayer}

\pgfresetboundingbox
	\path[use as bounding box] (-8,-0.8) rectangle (12,5.3);
\end{tikzpicture}


==> tensor_gatherers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=gather] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=wirelable] (5) at (-0.375, 0.5) {$X$};
		\node [style=wirelable] (6) at (-0.375, -0.5) {$Y$};
		\node [style=wirelable] (7) at (3, 0) {$X \otimes Y$};
		\node [style=wirelable] (19) at (6.875, 0) {$I$};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=gather] (21) at (5.5, 0) {};
		\node [style=none] (22) at (6.5, 0) {};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (36) at (6.5, 0.75) {};
		\node [style=none] (37) at (6.5, -0.75) {};
		\node [style=none] (38) at (5, 0.75) {};
		\node [style=none] (39) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (26.center)
			 to (27.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [bend right] (3.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> unit_C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 3) {$\mathcal F(x) \otimes_D 1_D$};
		\node [style=empty] (1) at (3, 3) {$\mathcal F(x) \otimes_D \mathcal F(1_C)$};
		\node [style=empty] (2) at (-5, 0) {$\mathcal F(x)$};
		\node [style=empty] (3) at (2, 0) {$\mathcal F(x \otimes_C 1_C)$};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-5, 2.5) {};
		\node [style=none] (9) at (-5, 0.5) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (-2, 3.5) {$id \otimes e$};
		\node [style=none] (13) at (2.5, 1.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (10.center) to (11.center);
		\draw [style=to] (7.center) to (6.center);
		\draw [style=to] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> unit_D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 3) {$1_D \otimes_D \mathcal F(x)$};
		\node [style=empty] (1) at (2, 3) {$\mathcal F(1_C) \otimes_D \mathcal F(x) $};
		\node [style=empty] (2) at (-6, 0) {$\mathcal F(x)$};
		\node [style=empty] (3) at (1, 0) {$\mathcal F(1_C \otimes_C x)$};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=none] (6) at (-6, 2.5) {};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (-4.75, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-3, 3.5) {$e \otimes id$};
		\node [style=none] (13) at (1.5, 1.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
		\draw [style=to] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

